Derivative Interpolating Subspace Frameworks for Nonlinear Eigenvalue Problems

We first consider the problem of approximating a few eigenvalues of a rational matrix-valued function closest to a prescribed target. It is assumed that the proper rational part of the rational matrix-valued function is expressed in the transfer function form $H(s) = C (sI - A)^{-1} B$, where the middle factor is large, whereas the number of rows of $C$ and the number of columns of $B$ are equal and small. We propose a subspace framework that performs two-sided or one-sided projections on the state-space representation of $H(\cdot)$, commonly employed in model reduction and giving rise to a reduced transfer function. At every iteration, the projection subspaces are expanded to attain Hermite interpolation conditions at the eigenvalues of the reduced transfer function closest to the target, which in turn leads to a new reduced transfer function. We prove in theory that, when a sequence of eigenvalues of the reduced transfer functions converges to an eigenvalue of the full problem, it converges at least at a quadratic rate. In the second part, we extend the proposed framework to locate the eigenvalues of a general square large-scale nonlinear meromorphic matrix-valued function $T(\cdot)$, where we exploit a representation $\mathcal{R}(s) = C(s) A(s)^{-1} B(s) - D(s)$ defined in terms of the block components of $T(\cdot)$. The numerical experiments illustrate that the proposed framework is reliable in locating a few eigenvalues closest to the target point, and that, with respect to runtime, it is competitive to established methods for nonlinear eigenvalue problems.

==> gun_spec2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.36\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=120000,
xtick={0,20000,40000,60000,80000,100000,120000},
xminorticks=true,
ymin=0,
ymax=70000,
ytick={0,10000,20000,30000,40000,50000,60000,70000},
yminorticks=true,
axis background/.style={fill=white},
xlabel = {\footnotesize{$\Real(x)$}},
ylabel = {\footnotesize{$\Imag(x)$}},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0,0)}, legend pos=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
112500	0\\
112499.900153114	99.9233639440591\\
112499.600612854	199.846328806648\\
112499.101380416	299.76849550789\\
112498.402457794	399.689464971096\\
112497.503847781	499.608838124359\\
112496.405553964	599.526215902148\\
112495.10758073	699.4411992469\\
112493.609933264	799.353389110616\\
112491.912617546	899.262386456453\\
112490.015640355	999.16779226032\\
112487.919009268	1099.06920751247\\
112485.622732658	1198.96623321909\\
112483.126819696	1298.8584704039\\
112480.431280352	1398.74552010975\\
112477.53612539	1498.62698340021\\
112474.441366373	1598.50246136114\\
112471.147015661	1698.37155510233\\
112467.653086412	1798.23386575906\\
112463.95959258	1898.08899449369\\
112460.066548916	1997.93654249728\\
112455.973970969	2097.77611099116\\
112451.681875084	2197.60730122853\\
112447.190278403	2297.42971449604\\
112442.499198864	2397.24295211541\\
112437.608655204	2497.046615445\\
112432.518666954	2596.84030588141\\
112427.229254444	2696.62362486106\\
112421.740438799	2796.39617386182\\
112416.05224194	2896.15755440454\\
112410.164686585	2995.9073680547\\
112404.077796249	3095.64521642396\\
112397.791595241	3195.37070117179\\
112391.306108668	3295.083424007\\
112384.621362433	3394.78298668942\\
112377.737383233	3494.4689910314\\
112370.654198561	3594.14103889946\\
112363.371836709	3693.79873221585\\
112355.890326759	3793.44167296016\\
112348.209698593	3893.06946317088\\
112340.329982886	3992.68170494705\\
112332.251211109	4092.27800044976\\
112323.973415526	4191.85795190382\\
112315.496629199	4291.42116159931\\
112306.820885983	4390.96723189317\\
112297.946220528	4490.49576521078\\
112288.872668278	4590.00636404759\\
112279.600265471	4689.49863097065\\
112270.129049141	4788.97216862025\\
112260.459057115	4888.42657971145\\
112250.590328012	4987.86146703575\\
112240.522901248	5087.27643346256\\
112230.25681703	5186.67108194091\\
112219.79211636	5286.04501550095\\
112209.128841034	5385.39783725555\\
112198.267033637	5484.72915040194\\
112187.206737552	5584.0385582232\\
112175.947996952	5683.32566408994\\
112164.490856803	5782.59007146183\\
112152.835362862	5881.83138388917\\
112140.981561681	5981.04920501453\\
112128.929500603	6080.2431385743\\
112116.679227761	6179.41278840025\\
112104.230792082	6278.55775842115\\
112091.584243284	6377.67765266434\\
112078.739631874	6476.77207525731\\
112065.697009153	6575.84063042928\\
112052.456427212	6674.88292251278\\
112039.017938931	6773.89855594522\\
112025.381597983	6872.8871352705\\
112011.547458829	6971.84826514056\\
111997.515576721	7070.78155031698\\
111983.2860077	7169.68659567254\\
111968.858808598	7268.5630061928\\
111954.234037035	7367.41038697769\\
111939.411751421	7466.22834324309\\
111924.392010954	7565.01648032239\\
111909.174875621	7663.77440366807\\
111893.760406197	7762.50171885328\\
111878.148664246	7861.19803157343\\
111862.339712119	7959.86294764774\\
111846.333612956	8058.49607302081\\
111830.130430681	8157.09701376423\\
111813.73023001	8255.66537607812\\
111797.133076442	8354.20076629273\\
111780.339036265	8452.70279086997\\
111763.348176551	8551.17105640502\\
111746.16056516	8649.6051696279\\
111728.776270738	8748.00473740502\\
111711.195362714	8846.36936674077\\
111693.417911305	8944.69866477905\\
111675.443987512	9042.99223880491\\
111657.27366312	9141.24969624604\\
111638.9070107	9239.47064467441\\
111620.344103605	9337.65469180778\\
111601.585015974	9435.80144551129\\
111582.629822727	9533.91051379903\\
111563.47859957	9631.9815048356\\
111544.131422991	9730.01402693769\\
111524.588370259	9828.0076885756\\
111504.849519426	9925.96209837485\\
111484.914949329	10023.8768651177\\
111464.784739581	10121.7515977449\\
111444.458970582	10219.5859053568\\
111423.93772351	10317.3793972154\\
111403.221080324	10415.1316827457\\
111382.309123764	10512.8423715372\\
111361.201937349	10610.5110733457\\
111339.899605379	10708.1373980944\\
111318.402212933	10805.7209558761\\
111296.709845869	10903.261356954\\
111274.822590823	11000.7582117641\\
111252.740535211	11098.211130916\\
111230.463767225	11195.6197251949\\
111207.992375836	11292.983605563\\
111185.326450792	11390.3023831611\\
111162.466082617	11487.5756693101\\
111139.411362614	11584.8030755127\\
111116.16238286	11681.9842134546\\
111092.719236208	11779.1186950065\\
111069.082016288	11876.2061322254\\
111045.250817503	11973.2461373562\\
111021.225735033	12070.2383228332\\
110997.00686483	12167.1823012816\\
110972.594303622	12264.0776855192\\
110947.98814891	12360.9240885581\\
110923.188498967	12457.7211236057\\
110898.19545284	12554.4684040667\\
110873.009110348	12651.1655435445\\
110847.629572083	12747.8121558428\\
110822.056939407	12844.407854967\\
110796.291314453	12940.952255126\\
110770.332800128	13037.4449707335\\
110744.181500105	13133.8856164096\\
110717.83751883	13230.2738069822\\
110691.300961517	13326.6091574891\\
110664.571934151	13422.8912831789\\
110637.650543482	13519.1197995126\\
110610.536897033	13615.2943221656\\
110583.231103092	13711.4144670288\\
110555.733270714	13807.4798502104\\
110528.043509723	13903.4900880372\\
110500.161930708	13999.4447970561\\
110472.088645024	14095.3435940362\\
110443.823764793	14191.1860959695\\
110415.367402902	14286.971920073\\
110386.719673	14382.70068379\\
110357.880689505	14478.3720047919\\
110328.850567594	14573.9855009792\\
110299.629423211	14669.5407904835\\
110270.217373062	14765.037491669\\
110240.614534614	14860.4752231337\\
110210.821026098	14955.8536037112\\
110180.836966505	15051.1722524722\\
110150.662475587	15146.4307887257\\
110120.297673859	15241.6288320211\\
110089.742682592	15336.7660021493\\
110058.99762382	15431.8419191442\\
110028.062620335	15526.8562032845\\
109996.937795688	15621.8084750949\\
109965.623274187	15716.6983553479\\
109934.119180898	15811.5254650652\\
109902.425641644	15906.2894255191\\
109870.542783007	16000.9898582341\\
109838.470732322	16095.6263849884\\
109806.20961768	16190.1986278157\\
109773.759567929	16284.7062090061\\
109741.12071267	16379.1487511081\\
109708.293182259	16473.52587693\\
109675.277107804	16567.8372095413\\
109642.072621169	16662.0823722742\\
109608.679854966	16756.2609887254\\
109575.098942564	16850.3726827571\\
109541.33001808	16944.417078499\\
109507.373216382	17038.3938003494\\
109473.22867309	17132.3024729772\\
109438.896524574	17226.1427213226\\
109404.37690795	17319.9141705995\\
109369.669961088	17413.6164462963\\
109334.775822601	17507.2491741778\\
109299.694631852	17600.8119802867\\
109264.426528952	17694.3044909446\\
109228.971654757	17787.7263327542\\
109193.330150868	17881.0771326002\\
109157.502159635	17974.3565176512\\
109121.48782415	18067.5641153609\\
109085.287288248	18160.6995534699\\
109048.900696511	18253.7624600066\\
109012.328194262	18346.7524632896\\
108975.569927568	18439.6691919283\\
108938.626043235	18532.5122748248\\
108901.496688814	18625.2813411755\\
108864.182012595	18717.9760204722\\
108826.682163607	18810.595942504\\
108788.99729162	18903.1407373584\\
108751.127547143	18995.610035423\\
108713.073081424	19088.003467387\\
108674.834046446	19180.3206642426\\
108636.410594932	19272.5612572862\\
108597.80288034	19364.7248781206\\
108559.011056865	19456.8111586556\\
108520.035279436	19548.8197311101\\
108480.875703718	19640.7502280134\\
108441.53248611	19732.6022822065\\
108402.005783742	19824.3755268437\\
108362.29575448	19916.0695953941\\
108322.402556921	20007.6841216431\\
108282.326350394	20099.2187396936\\
108242.067294957	20190.6730839677\\
108201.6255514	20282.0467892083\\
108161.001281243	20373.33949048\\
108120.194646733	20464.5508231713\\
108079.205810848	20555.6804229954\\
108038.034937292	20646.7279259921\\
107996.682190496	20737.6929685289\\
107955.147735618	20828.5751873028\\
107913.431738541	20919.3742193416\\
107871.534365874	21010.0897020051\\
107829.45578495	21100.7212729872\\
107787.196163824	21191.2685703166\\
107744.755671278	21281.7312323586\\
107702.134476813	21372.1088978166\\
107659.332750652	21462.4012057336\\
107616.350663741	21552.6077954932\\
107573.188387744	21642.7283068216\\
107529.846095047	21732.7623797887\\
107486.323958753	21822.7096548096\\
107442.622152684	21912.5697726461\\
107398.740851379	22002.3423744081\\
107354.680230096	22092.027101555\\
107310.440464806	22181.6235958972\\
107266.021732198	22271.1314995974\\
107221.424209675	22360.5504551721\\
107176.648075353	22449.8801054934\\
107131.693508064	22539.1200937895\\
107086.560687349	22628.2700636472\\
107041.249793464	22717.3296590126\\
106995.761007375	22806.2985241926\\
106950.094510758	22895.1763038569\\
106904.250486	22983.9626430385\\
106858.229116196	23072.6571871359\\
106812.030585149	23161.2595819141\\
106765.655077371	23249.7694735063\\
106719.10277808	23338.1865084149\\
106672.3738732	23426.5103335133\\
106625.468549361	23514.7405960471\\
106578.386993895	23602.8769436356\\
106531.129394842	23690.9190242734\\
106483.695940942	23778.8664863312\\
106436.086821638	23866.7189785579\\
106388.302227076	23954.4761500814\\
106340.342348101	24042.1376504108\\
106292.207376259	24129.7031294367\\
106243.897503794	24217.1722374336\\
106195.412923652	24304.5446250608\\
106146.753829472	24391.8199433639\\
106097.920415593	24478.997843776\\
106048.912877051	24566.0779781195\\
105999.731409574	24653.0599986073\\
105950.376209588	24739.9435578438\\
105900.84747421	24826.7283088271\\
105851.145401254	24913.4139049497\\
105801.270189222	25000\\
105751.22203731	25086.486248164\\
105701.001145404	25172.8723040264\\
105650.60771408	25259.157822572\\
105600.041944603	25345.3424591872\\
105549.304038926	25431.4258696614\\
105498.394199691	25517.407710188\\
105447.312630225	25603.2876373664\\
105396.059534541	25689.0653082028\\
105344.635117338	25774.7403801119\\
105293.039583998	25860.312510918\\
105241.273140589	25945.7813588568\\
105189.335993857	26031.1465825764\\
105137.228351234	26116.4078411386\\
105084.950420832	26201.5647940206\\
105032.502411442	26286.6171011162\\
104979.884532534	26371.564422737\\
104927.096994258	26456.4064196141\\
104874.140007441	26541.1427528989\\
104821.013783587	26625.7730841653\\
104767.718534874	26710.2970754101\\
104714.254474158	26794.7143890551\\
104660.621814967	26879.024687948\\
104606.820771504	26963.2276353641\\
104552.851558643	27047.3228950072\\
104498.71439193	27131.3101310113\\
104444.409487582	27215.1890079418\\
104389.937062488	27298.9591907971\\
104335.297334202	27382.6203450094\\
104280.490520949	27466.1721364465\\
104225.51684162	27549.6142314128\\
104170.376515774	27632.9462966512\\
104115.069763634	27716.1679993437\\
104059.596806089	27799.2790071132\\
104003.95786469	27882.2789880246\\
103948.153161653	27965.1676105865\\
103892.182919854	28047.9445437519\\
103836.047362831	28130.6094569201\\
103779.746714784	28213.1620199377\\
103723.28120057	28295.6019031001\\
103666.651045705	28377.9287771526\\
103609.856476363	28460.142313292\\
103552.897719374	28542.2421831676\\
103495.775002225	28624.2280588828\\
103438.488553056	28706.0996129963\\
103381.038600663	28787.8565185231\\
103323.425374494	28869.4984489365\\
103265.649104648	28951.0250781686\\
103207.710021876	29032.4360806124\\
103149.608357581	29113.7311311225\\
103091.344343813	29194.9099050164\\
103032.918213271	29275.9720780763\\
102974.330199302	29356.9173265499\\
102915.580535899	29437.7453271521\\
102856.669457701	29518.4557570659\\
102797.597199992	29599.0482939438\\
102738.363998698	29679.5226159093\\
102678.97009039	29759.878401558\\
102619.41571228	29840.1153299589\\
102559.70110222	29920.2330806557\\
102499.826498704	30000.231333668\\
102439.792140862	30080.1097694929\\
102379.598268465	30159.8680691057\\
102319.245121919	30239.5059139618\\
102258.732942268	30319.0229859975\\
102198.061971189	30398.4189676316\\
102137.232450995	30477.6935417663\\
102076.244624631	30556.846391789\\
102015.098735675	30635.877201573\\
101953.795028336	30714.785655479\\
101892.333747454	30793.5714383566\\
101830.715138498	30872.2342355451\\
101768.939447563	30950.7737328752\\
101707.006921375	31029.1896166698\\
101644.917807285	31107.4815737456\\
101582.672353268	31185.6492914145\\
101520.270807926	31263.6924574841\\
101457.713420481	31341.6107602599\\
101395.000440782	31419.4038885458\\
101332.132119295	31497.0715316458\\
101269.108707109	31574.613379365\\
101205.930455931	31652.0291220109\\
101142.597618088	31729.3184503947\\
101079.110446522	31806.4810558324\\
101015.469194795	31883.5166301461\\
100951.67411708	31960.4248656655\\
100887.725468169	32037.2054552285\\
100823.623503462	32113.8580921831\\
100759.368478977	32190.3824703882\\
100694.960651339	32266.7782842149\\
100630.400277785	32343.0452285479\\
100565.687616162	32419.1829987865\\
100500.822924923	32495.1912908459\\
100435.80646313	32571.0698011585\\
100370.638490451	32646.818226675\\
100305.319267159	32722.4362648655\\
100239.84905413	32797.9236137211\\
100174.228112844	32873.2799717547\\
100108.456705384	32948.5050380024\\
100042.535094431	33023.5985120246\\
99976.4635432695	33098.5600939073\\
99910.2423157798	33173.3894842634\\
99843.8716764417	33248.0863842335\\
99777.3518903312	33322.6504954876\\
99710.6832231201	33397.0815202259\\
99643.8659410746	33471.37916118\\
99576.9003110548	33545.5431216146\\
99509.7866005129	33619.573105328\\
99442.5250774929	33693.4688166536\\
99375.1160106288	33767.2299604612\\
99307.559669144	33840.856242158\\
99239.8563228502	33914.3473676897\\
99172.0062421461	33987.703043542\\
99104.0096980165	34060.9229767415\\
99035.8669620311	34134.0068748567\\
98967.5783063435	34206.9544459998\\
98899.1440036901	34279.7653988272\\
98830.5643273889	34352.4394425411\\
98761.8395513388	34424.9762868904\\
98692.9699500177	34497.3756421719\\
98623.9557984824	34569.6372192317\\
98554.7973723669	34641.7607294659\\
98485.4949478811	34713.7458848224\\
98416.0488018104	34785.5923978013\\
98346.4592115141	34857.2999814566\\
98276.7264549242	34928.8683493972\\
98206.8508105449	35000.2972157879\\
98136.8325574505	35071.5862953507\\
98066.6719752854	35142.735303366\\
97996.3693442622	35213.7439556734\\
97925.9249451608	35284.6119686732\\
97855.3390593274	35355.3390593274\\
97784.6119686732	35425.9249451608\\
97713.7439556734	35496.3693442622\\
97642.735303366	35566.6719752854\\
97571.5862953508	35636.8325574505\\
97500.2972157879	35706.8508105449\\
97428.8683493972	35776.7264549243\\
97357.2999814566	35846.4592115141\\
97285.5923978013	35916.0488018104\\
97213.7458848224	35985.4949478811\\
97141.7607294659	36054.7973723669\\
97069.6372192317	36123.9557984824\\
96997.3756421719	36192.9699500177\\
96924.9762868904	36261.8395513388\\
96852.4394425411	36330.5643273889\\
96779.7653988272	36399.1440036901\\
96706.9544459998	36467.5783063435\\
96634.0068748567	36535.8669620311\\
96560.9229767415	36604.0096980165\\
96487.703043542	36672.0062421461\\
96414.3473676897	36739.8563228502\\
96340.856242158	36807.559669144\\
96267.2299604612	36875.1160106288\\
96193.4688166536	36942.5250774929\\
96119.573105328	37009.7866005129\\
96045.5431216146	37076.9003110548\\
95971.37916118	37143.8659410746\\
95897.0815202259	37210.6832231201\\
95822.6504954876	37277.3518903312\\
95748.0863842335	37343.8716764417\\
95673.3894842634	37410.2423157798\\
95598.5600939073	37476.4635432695\\
95523.5985120246	37542.5350944313\\
95448.5050380024	37608.4567053839\\
95373.2799717547	37674.2281128443\\
95297.9236137211	37739.84905413\\
95222.4362648655	37805.3192671589\\
95146.818226675	37870.6384904512\\
95071.0698011585	37935.8064631301\\
94995.1912908459	38000.8229249227\\
94919.1829987865	38065.6876161615\\
94843.0452285479	38130.400277785\\
94766.7782842149	38194.9606513388\\
94690.3824703882	38259.3684789768\\
94613.8580921831	38323.6235034623\\
94537.2054552285	38387.7254681686\\
94460.4248656655	38451.6741170804\\
94383.5166301461	38515.4691947949\\
94306.4810558324	38579.1104465224\\
94229.3184503947	38642.5976180878\\
94152.029122011	38705.9304559311\\
94074.6133793651	38769.1087071088\\
93997.0715316459	38832.132119295\\
93919.4038885458	38895.000440782\\
93841.6107602599	38957.7134204814\\
93763.6924574841	39020.2708079256\\
93685.6492914145	39082.672353268\\
93607.4815737456	39144.9178072847\\
93529.1896166698	39207.0069213751\\
93450.7737328752	39268.9394475629\\
93372.2342355451	39330.7151384975\\
93293.5714383566	39392.3337474543\\
93214.785655479	39453.7950283364\\
93135.877201573	39515.098735675\\
93056.846391789	39576.2446246307\\
92977.6935417663	39637.2324509945\\
92898.4189676316	39698.0619711887\\
92819.0229859975	39758.7329422676\\
92739.5059139618	39819.245121919\\
92659.8680691057	39879.5982684648\\
92580.1097694929	39939.792140862\\
92500.231333668	39999.8264987038\\
92420.2330806557	40059.7011022204\\
92340.1153299589	40119.4157122801\\
92259.878401558	40178.9700903903\\
92179.5226159093	40238.3639986981\\
92099.0482939438	40297.5971999917\\
92018.4557570659	40356.6694577011\\
91937.7453271522	40415.5805358989\\
91856.9173265499	40474.3301993018\\
91775.9720780763	40532.9182132708\\
91694.9099050164	40591.3443438127\\
91613.7311311225	40649.6083575809\\
91532.4360806125	40707.7100218761\\
91451.0250781686	40765.6491046475\\
91369.4984489365	40823.4253744937\\
91287.8565185231	40881.0386006633\\
91206.0996129963	40938.4885530565\\
91124.2280588828	40995.7750022251\\
91042.2421831676	41052.8977193743\\
90960.142313292	41109.856476363\\
90877.9287771526	41166.6510457051\\
90795.6019031001	41223.2812005701\\
90713.1620199377	41279.7467147843\\
90630.6094569201	41336.0473628314\\
90547.9445437519	41392.1829198536\\
90465.1676105865	41448.1531616525\\
90382.2789880246	41503.95786469\\
90299.2790071132	41559.5968060889\\
90216.1679993437	41615.0697636344\\
90132.9462966512	41670.3765157742\\
90049.6142314128	41725.5168416203\\
89966.1721364465	41780.4905209488\\
89882.6203450094	41835.2973342019\\
89798.9591907971	41889.9370624879\\
89715.1890079419	41944.4094875825\\
89631.3101310113	41998.7143919297\\
89547.3228950071	42052.8515586425\\
89463.2276353641	42106.8207715037\\
89379.024687948	42160.6218149671\\
89294.7143890551	42214.2544741579\\
89210.2970754101	42267.7185348741\\
89125.7730841653	42321.0137835867\\
89041.1427528989	42374.1400074413\\
88956.4064196141	42427.0969942583\\
88871.5644227371	42479.8845325341\\
88786.6171011162	42532.5024114418\\
88701.5647940207	42584.9504208322\\
88616.4078411386	42637.2283512345\\
88531.1465825764	42689.3359938571\\
88445.7813588568	42741.2731405886\\
88360.312510918	42793.0395839984\\
88274.7403801118	42844.635117338\\
88189.0653082028	42896.0595345411\\
88103.2876373664	42947.312630225\\
88017.407710188	42998.3941996912\\
87931.4258696614	43049.3040389263\\
87845.3424591872	43100.0419446028\\
87759.157822572	43150.6077140798\\
87672.8723040264	43201.0011454038\\
87586.486248164	43251.2220373099\\
87500	43301.2701892219\\
87413.4139049497	43351.1454012539\\
87326.7283088272	43400.8474742105\\
87239.9435578439	43450.3762095877\\
87153.0599986073	43499.7314095739\\
87066.0779781195	43548.9128770507\\
86978.997843776	43597.9204155933\\
86891.8199433639	43646.7538294719\\
86804.5446250608	43695.4129236517\\
86717.1722374337	43743.8975037944\\
86629.7031294367	43792.2073762588\\
86542.1376504108	43840.342348101\\
86454.4761500815	43888.3022270762\\
86366.7189785579	43936.0868216384\\
86278.8664863312	43983.695940942\\
86190.9190242734	44031.129394842\\
86102.8769436357	44078.3869938952\\
86014.7405960471	44125.4685493606\\
85926.5103335133	44172.3738732004\\
85838.1865084149	44219.1027780804\\
85749.7694735063	44265.6550773714\\
85661.2595819141	44312.0305851491\\
85572.6571871359	44358.2291161956\\
85483.9626430385	44404.2504859998\\
85395.1763038569	44450.0945107579\\
85306.2985241926	44495.7610073747\\
85217.3296590126	44541.2497934639\\
85128.2700636472	44586.5606873489\\
85039.1200937895	44631.6935080637\\
84949.8801054934	44676.6480753533\\
84860.5504551721	44721.424209675\\
84771.1314995974	44766.0217321982\\
84681.6235958972	44810.4404648062\\
84592.027101555	44854.6802300959\\
84502.3423744082	44898.7408513794\\
84412.5697726461	44942.6221526839\\
84322.7096548096	44986.3239587531\\
84232.7623797887	45029.8460950472\\
84142.7283068216	45073.1883877445\\
84052.6077954932	45116.350663741\\
83962.4012057336	45159.3327506522\\
83872.1088978166	45202.1344768128\\
83781.7312323586	45244.7556712781\\
83691.2685703166	45287.1961638244\\
83600.7212729872	45329.4557849496\\
83510.0897020051	45371.5343658741\\
83419.3742193416	45413.4317385413\\
83328.5751873028	45455.1477356182\\
83237.6929685289	45496.6821904964\\
83146.7279259921	45538.0349372924\\
83055.6804229954	45579.2058108485\\
82964.5508231713	45620.1946467333\\
82873.3394904801	45661.0012812427\\
82782.0467892083	45701.6255513999\\
82690.6730839677	45742.0672949566\\
82599.2187396936	45782.3263503937\\
82507.6841216431	45822.4025569213\\
82416.0695953941	45862.2957544803\\
82324.3755268437	45902.005783742\\
82232.6022822065	45941.5324861096\\
82140.7502280134	45980.8757037183\\
82048.8197311101	46020.0352794363\\
81956.8111586556	46059.011056865\\
81864.7248781206	46097.8028803402\\
81772.5612572862	46136.410594932\\
81680.3206642426	46174.834046446\\
81588.003467387	46213.0730814238\\
81495.610035423	46251.1275471435\\
81403.1407373584	46288.9972916202\\
81310.595942504	46326.6821636069\\
81217.9760204722	46364.1820125949\\
81125.2813411755	46401.4966888145\\
81032.5122748248	46438.6260432355\\
80939.6691919283	46475.5699275679\\
80846.7524632896	46512.3281942624\\
80753.7624600066	46548.9006965111\\
80660.6995534699	46585.287288248\\
80567.5641153609	46621.4878241495\\
80474.3565176512	46657.5021596353\\
80381.0771326002	46693.3301508685\\
80287.7263327542	46728.9716547566\\
80194.3044909446	46764.4265289519\\
80100.8119802867	46799.694631852\\
80007.2491741779	46834.7758226005\\
79913.6164462963	46869.6699610876\\
79819.9141705995	46904.3769079504\\
79726.1427213226	46938.8965245736\\
79632.3024729772	46973.2286730902\\
79538.3938003494	47007.3732163818\\
79444.417078499	47041.3300180796\\
79350.3726827571	47075.098942564\\
79256.2609887254	47108.6798549664\\
79162.0823722742	47142.0726211688\\
79067.8372095413	47175.2771078045\\
78973.52587693	47208.293182259\\
78879.1487511081	47241.1207126702\\
78784.7062090061	47273.759567929\\
78690.1986278157	47306.2096176799\\
78595.6263849884	47338.4707323215\\
78500.9898582341	47370.5427830069\\
78406.2894255191	47402.4256416443\\
78311.5254650652	47434.1191808976\\
78216.698355348	47465.6232741866\\
78121.8084750949	47496.937795688\\
78026.8562032845	47528.0626203354\\
77931.8419191442	47558.9976238203\\
77836.7660021493	47589.742682592\\
77741.6288320211	47620.2976738586\\
77646.4307887257	47650.6624755873\\
77551.1722524722	47680.8369665048\\
77455.8536037112	47710.821026098\\
77360.4752231337	47740.6145346143\\
77265.037491669	47770.2173730621\\
77169.5407904835	47799.6294232114\\
77073.9855009792	47828.8505675941\\
76978.3720047919	47857.8806895046\\
76882.70068379	47886.7196730002\\
76786.971920073	47915.3674029016\\
76691.1860959695	47943.8237647933\\
76595.3435940362	47972.0886450242\\
76499.4447970561	48000.1619307079\\
76403.4900880372	48028.0435097231\\
76307.4798502104	48055.7332707143\\
76211.4144670288	48083.231103092\\
76115.2943221656	48110.5368970333\\
76019.1197995126	48137.6505434823\\
75922.8912831789	48164.5719341505\\
75826.6091574891	48191.3009615172\\
75730.2738069823	48217.8375188299\\
75633.8856164096	48244.181500105\\
75537.4449707335	48270.3328001278\\
75440.952255126	48296.2913144534\\
75344.407854967	48322.0569394067\\
75247.8121558428	48347.6295720829\\
75151.1655435445	48373.0091103482\\
75054.4684040667	48398.1954528399\\
74957.7211236057	48423.1884989668\\
74860.9240885581	48447.9881489098\\
74764.0776855192	48472.5943036222\\
74667.1823012816	48497.0068648301\\
74570.2383228331	48521.2257350328\\
74473.2461373562	48545.2508175031\\
74376.2061322254	48569.0820162878\\
74279.1186950065	48592.7192362081\\
74181.9842134546	48616.1623828599\\
74084.8030755127	48639.4113626141\\
73987.5756693101	48662.4660826172\\
73890.3023831611	48685.3264507917\\
73792.983605563	48707.9923758359\\
73695.6197251949	48730.463767225\\
73598.211130916	48752.7405352111\\
73500.7582117641	48774.8225908235\\
73403.261356954	48796.7098458692\\
73305.7209558761	48818.4022129334\\
73208.1373980944	48839.8996053793\\
73110.5110733457	48861.2019373491\\
73012.8423715372	48882.3091237639\\
72915.1316827457	48903.2210803242\\
72817.3793972154	48923.9377235103\\
72719.5859053568	48944.4589705825\\
72621.7515977449	48964.7847395815\\
72523.8768651178	48984.9149493286\\
72425.9620983748	49004.8495194264\\
72328.0076885756	49024.5883702586\\
72230.0140269377	49044.1314229908\\
72131.9815048356	49063.4785995704\\
72033.910513799	49082.6298227272\\
71935.8014455113	49101.5850159736\\
71837.6546918078	49120.344103605\\
71739.4706446744	49138.9070106998\\
71641.249696246	49157.2736631201\\
71542.9922388049	49175.4439875118\\
71444.698664779	49193.417911305\\
71346.3693667408	49211.1953627139\\
71248.004737405	49228.7762707376\\
71149.6051696279	49246.1605651603\\
71051.171056405	49263.3481765511\\
70952.70279087	49280.3390362649\\
70854.2007662927	49297.1330764424\\
70755.6653760781	49313.7302300102\\
70657.0970137643	49330.1304306814\\
70558.4960730208	49346.3336129556\\
70459.8629476478	49362.3397121192\\
70361.1980315734	49378.1486642461\\
70262.5017188533	49393.7604061971\\
70163.7744036681	49409.1748756208\\
70065.0164803224	49424.392010954\\
69966.2283432431	49439.4117514211\\
69867.4103869777	49454.2340370352\\
69768.5630061928	49468.858808598\\
69669.6865956726	49483.2860076999\\
69570.781550317	49497.5155767206\\
69471.8482651406	49511.5474588288\\
69372.8871352705	49525.381597983\\
69273.8985559452	49539.0179389314\\
69174.8829225128	49552.456427212\\
69075.8406304293	49565.6970091534\\
68976.7720752573	49578.7396318741\\
68877.6776526644	49591.5842432837\\
68778.5577584211	49604.2307920823\\
68679.4127884003	49616.6792277613\\
68580.2431385743	49628.929500603\\
68481.0492050145	49640.9815616814\\
68381.8313838892	49652.8353628622\\
68282.5900714618	49664.4908568026\\
68183.32566409	49675.9479969522\\
68084.0385582232	49687.2067375524\\
67984.729150402	49698.2670336374\\
67885.3978372556	49709.1288410336\\
67786.045015501	49719.7921163604\\
67686.6710819409	49730.25681703\\
67587.2764334626	49740.5229012476\\
67487.8614670357	49750.5903280118\\
67388.4265797115	49760.4590571145\\
67288.9721686202	49770.1290491413\\
67189.4986309707	49779.6002654714\\
67090.0063640476	49788.872668278\\
66990.4957652108	49797.9462205283\\
66890.9672318932	49806.8208859835\\
66791.4211615993	49815.4966291994\\
66691.8579519038	49823.9734155262\\
66592.2780004498	49832.2512111086\\
66492.6817049471	49840.3299828862\\
66393.0694631709	49848.2096985933\\
66293.4416729602	49855.8903267593\\
66193.7987322158	49863.3718367088\\
66094.1410388995	49870.6541985615\\
65994.4689910314	49877.7373832326\\
65894.7829866894	49884.6213624328\\
65795.083424007	49891.3061086682\\
65695.3707011718	49897.7915952409\\
65595.645216424	49904.0777962486\\
65495.9073680547	49910.164686585\\
65396.1575544045	49916.0522419398\\
65296.3961738618	49921.7404387989\\
65196.6236248611	49927.2292544443\\
65096.8403058814	49932.5186669544\\
64997.046615445	49937.6086552039\\
64897.2429521154	49942.499198864\\
64797.429714496	49947.1902784026\\
64697.6073012285	49951.6818750839\\
64597.7761109912	49955.9739709692\\
64497.9365424973	49960.0665489164\\
64398.0889944937	49963.9595925801\\
64298.2338657591	49967.6530864122\\
64198.3715551023	49971.1470156611\\
64098.5024613611	49974.4413663727\\
63998.6269834002	49977.5361253896\\
63898.7455201098	49980.4312803518\\
63798.8584704039	49983.1268196965\\
63698.9662332191	49985.6227326578\\
63599.0692075125	49987.9190092676\\
63499.1677922603	49990.0156403547\\
63399.2623864565	49991.9126175455\\
63299.3533891106	49993.6099332636\\
63199.4411992469	49995.1075807303\\
63099.5262159022	49996.405553964\\
62999.6088381244	49997.5038477809\\
62899.6894649711	49998.4024577945\\
62799.7684955079	49999.1013804158\\
62699.8463288066	49999.6006128535\\
62599.9233639441	49999.9001531137\\
62500	50000\\
62400.076636056	49999.9001531137\\
62300.1536711934	49999.6006128535\\
62200.2315044921	49999.1013804158\\
62100.3105350289	49998.4024577945\\
62000.3911618757	49997.5038477809\\
61900.4737840978	49996.405553964\\
61800.5588007531	49995.1075807303\\
61700.6466108894	49993.6099332636\\
61600.7376135436	49991.9126175455\\
61500.8322077397	49990.0156403547\\
61400.9307924875	49987.9190092676\\
61301.0337667809	49985.6227326578\\
61201.1415295961	49983.1268196965\\
61101.2544798902	49980.4312803518\\
61001.3730165998	49977.5361253896\\
60901.4975386389	49974.4413663727\\
60801.6284448977	49971.1470156611\\
60701.7661342409	49967.6530864122\\
60601.9110055063	49963.9595925801\\
60502.0634575027	49960.0665489164\\
60402.2238890088	49955.9739709692\\
60302.3926987715	49951.6818750839\\
60202.570285504	49947.1902784026\\
60102.7570478846	49942.499198864\\
60002.953384555	49937.6086552039\\
59903.1596941186	49932.5186669544\\
59803.3763751389	49927.2292544443\\
59703.6038261382	49921.7404387989\\
59603.8424455955	49916.0522419398\\
59504.0926319453	49910.164686585\\
59404.354783576	49904.0777962486\\
59304.6292988282	49897.7915952409\\
59204.916575993	49891.3061086682\\
59105.2170133106	49884.6213624328\\
59005.5310089686	49877.7373832326\\
58905.8589611005	49870.6541985615\\
58806.2012677842	49863.3718367088\\
58706.5583270398	49855.8903267593\\
58606.9305368291	49848.2096985933\\
58507.318295053	49840.3299828862\\
58407.7219995502	49832.2512111086\\
58308.1420480962	49823.9734155262\\
58208.5788384007	49815.4966291994\\
58109.0327681068	49806.8208859835\\
58009.5042347892	49797.9462205283\\
57909.9936359524	49788.872668278\\
57810.5013690294	49779.6002654714\\
57711.0278313798	49770.1290491413\\
57611.5734202886	49760.4590571145\\
57512.1385329642	49750.5903280118\\
57412.7235665374	49740.5229012476\\
57313.3289180591	49730.25681703\\
57213.9549844991	49719.7921163604\\
57114.6021627444	49709.1288410336\\
57015.2708495981	49698.2670336374\\
56915.9614417768	49687.2067375524\\
56816.6743359101	49675.9479969522\\
56717.4099285382	49664.4908568026\\
56618.1686161108	49652.8353628622\\
56518.9507949855	49640.9815616814\\
56419.7568614257	49628.929500603\\
56320.5872115998	49616.6792277613\\
56221.4422415789	49604.2307920823\\
56122.3223473357	49591.5842432837\\
56023.2279247427	49578.7396318741\\
55924.1593695707	49565.6970091534\\
55825.1170774872	49552.456427212\\
55726.1014440548	49539.0179389314\\
55627.1128647295	49525.381597983\\
55528.1517348594	49511.5474588288\\
55429.218449683	49497.5155767206\\
55330.3134043275	49483.2860076999\\
55231.4369938072	49468.858808598\\
55132.5896130223	49454.2340370352\\
55033.7716567569	49439.4117514211\\
54934.9835196776	49424.392010954\\
54836.2255963319	49409.1748756208\\
54737.4982811467	49393.7604061971\\
54638.8019684266	49378.1486642461\\
54540.1370523523	49362.3397121192\\
54441.5039269792	49346.3336129556\\
54342.9029862358	49330.1304306814\\
54244.3346239219	49313.7302300102\\
54145.7992337073	49297.1330764424\\
54047.29720913	49280.339036265\\
53948.828943595	49263.3481765511\\
53850.3948303721	49246.1605651603\\
53751.995262595	49228.7762707376\\
53653.6306332592	49211.1953627139\\
53555.301335221	49193.417911305\\
53457.0077611951	49175.4439875118\\
53358.750303754	49157.2736631201\\
53260.5293553256	49138.9070106998\\
53162.3453081922	49120.344103605\\
53064.1985544887	49101.5850159736\\
52966.089486201	49082.6298227272\\
52868.0184951644	49063.4785995704\\
52769.9859730623	49044.1314229908\\
52671.9923114244	49024.5883702586\\
52574.0379016252	49004.8495194264\\
52476.1231348823	48984.9149493286\\
52378.2484022551	48964.7847395815\\
52280.4140946432	48944.4589705825\\
52182.6206027846	48923.9377235103\\
52084.8683172543	48903.2210803242\\
51987.1576284628	48882.3091237639\\
51889.4889266543	48861.2019373491\\
51791.8626019056	48839.8996053793\\
51694.2790441239	48818.4022129334\\
51596.738643046	48796.7098458692\\
51499.2417882359	48774.8225908235\\
51401.788869084	48752.7405352111\\
51304.3802748051	48730.463767225\\
51207.016394437	48707.9923758359\\
51109.6976168389	48685.3264507917\\
51012.4243306899	48662.4660826172\\
50915.1969244873	48639.4113626141\\
50818.0157865454	48616.1623828599\\
50720.8813049935	48592.7192362081\\
50623.7938677746	48569.0820162878\\
50526.7538626438	48545.2508175031\\
50429.7616771669	48521.2257350328\\
50332.8176987184	48497.0068648301\\
50235.9223144808	48472.5943036222\\
50139.0759114419	48447.9881489098\\
50042.2788763943	48423.1884989668\\
49945.5315959333	48398.1954528399\\
49848.8344564555	48373.0091103482\\
49752.1878441572	48347.6295720829\\
49655.592145033	48322.0569394067\\
49559.047744874	48296.2913144534\\
49462.5550292665	48270.3328001278\\
49366.1143835905	48244.181500105\\
49269.7261930178	48217.8375188299\\
49173.3908425109	48191.3009615172\\
49077.1087168212	48164.5719341505\\
48980.8802004874	48137.6505434824\\
48884.7056778344	48110.5368970333\\
48788.5855329712	48083.231103092\\
48692.5201497896	48055.7332707143\\
48596.5099119629	48028.0435097231\\
48500.5552029439	48000.1619307079\\
48404.6564059638	47972.0886450242\\
48308.8139040305	47943.8237647933\\
48213.028079927	47915.3674029016\\
48117.29931621	47886.7196730002\\
48021.6279952081	47857.8806895046\\
47926.0144990209	47828.8505675941\\
47830.4592095165	47799.6294232114\\
47734.962508331	47770.2173730621\\
47639.5247768663	47740.6145346143\\
47544.1463962888	47710.821026098\\
47448.8277475278	47680.8369665048\\
47353.5692112743	47650.6624755873\\
47258.3711679789	47620.2976738586\\
47163.2339978507	47589.742682592\\
47068.1580808558	47558.9976238203\\
46973.1437967155	47528.0626203354\\
46878.1915249051	47496.937795688\\
46783.3016446521	47465.6232741866\\
46688.4745349348	47434.1191808976\\
46593.7105744809	47402.4256416443\\
46499.0101417659	47370.5427830069\\
46404.3736150116	47338.4707323215\\
46309.8013721843	47306.2096176799\\
46215.2937909939	47273.759567929\\
46120.8512488919	47241.1207126702\\
46026.47412307	47208.293182259\\
45932.1627904587	47175.2771078045\\
45837.9176277258	47142.0726211688\\
45743.7390112747	47108.6798549664\\
45649.6273172429	47075.098942564\\
45555.582921501	47041.3300180796\\
45461.6061996506	47007.3732163819\\
45367.6975270228	46973.2286730902\\
45273.8572786774	46938.8965245736\\
45180.0858294006	46904.3769079504\\
45086.3835537037	46869.6699610876\\
44992.7508258222	46834.7758226005\\
44899.1880197133	46799.694631852\\
44805.6955090554	46764.4265289519\\
44712.2736672458	46728.9716547566\\
44618.9228673998	46693.3301508685\\
44525.6434823488	46657.5021596353\\
44432.4358846391	46621.4878241495\\
44339.3004465301	46585.287288248\\
44246.2375399934	46548.9006965111\\
44153.2475367104	46512.3281942624\\
44060.3308080717	46475.5699275679\\
43967.4877251752	46438.6260432355\\
43874.7186588245	46401.4966888145\\
43782.0239795278	46364.1820125949\\
43689.404057496	46326.6821636069\\
43596.8592626416	46288.9972916202\\
43504.389964577	46251.1275471435\\
43411.9965326129	46213.0730814238\\
43319.6793357574	46174.834046446\\
43227.4387427138	46136.410594932\\
43135.2751218794	46097.8028803402\\
43043.1888413444	46059.011056865\\
42951.1802688899	46020.0352794363\\
42859.2497719866	45980.8757037183\\
42767.3977177935	45941.5324861096\\
42675.6244731563	45902.005783742\\
42583.9304046059	45862.2957544803\\
42492.3158783569	45822.4025569213\\
42400.7812603064	45782.3263503937\\
42309.3269160323	45742.0672949566\\
42217.9532107917	45701.6255513999\\
42126.66050952	45661.0012812427\\
42035.4491768287	45620.1946467333\\
41944.3195770046	45579.2058108485\\
41853.2720740079	45538.0349372924\\
41762.3070314711	45496.6821904964\\
41671.4248126972	45455.1477356182\\
41580.6257806585	45413.4317385413\\
41489.9102979949	45371.5343658741\\
41399.2787270128	45329.4557849496\\
41308.7314296834	45287.1961638244\\
41218.2687676414	45244.7556712781\\
41127.8911021834	45202.1344768128\\
41037.5987942664	45159.3327506522\\
40947.3922045068	45116.350663741\\
40857.2716931784	45073.1883877445\\
40767.2376202113	45029.8460950472\\
40677.2903451904	44986.3239587531\\
40587.4302273539	44942.6221526839\\
40497.6576255919	44898.7408513794\\
40407.972898445	44854.6802300959\\
40318.3764041028	44810.4404648062\\
40228.8685004026	44766.0217321982\\
40139.4495448279	44721.424209675\\
40050.1198945066	44676.6480753533\\
39960.8799062105	44631.6935080637\\
39871.7299363528	44586.5606873489\\
39782.6703409875	44541.2497934639\\
39693.7014758074	44495.7610073747\\
39604.8236961432	44450.0945107579\\
39516.0373569615	44404.2504859998\\
39427.3428128641	44358.2291161956\\
39338.7404180859	44312.0305851491\\
39250.2305264937	44265.6550773714\\
39161.8134915851	44219.1027780805\\
39073.4896664867	44172.3738732004\\
38985.2594039529	44125.4685493607\\
38897.1230563644	44078.3869938952\\
38809.0809757266	44031.129394842\\
38721.1335136688	43983.695940942\\
38633.2810214422	43936.0868216384\\
38545.5238499186	43888.3022270762\\
38457.8623495892	43840.342348101\\
38370.2968705633	43792.2073762588\\
38282.8277625664	43743.8975037944\\
38195.4553749392	43695.4129236517\\
38108.1800566361	43646.7538294719\\
38021.002156224	43597.9204155933\\
37933.9220218805	43548.9128770507\\
37846.9400013927	43499.7314095739\\
37760.0564421562	43450.3762095877\\
37673.2716911728	43400.8474742105\\
37586.5860950503	43351.1454012539\\
37500	43301.2701892219\\
37413.513751836	43251.2220373099\\
37327.1276959736	43201.0011454038\\
37240.842177428	43150.6077140798\\
37154.6575408128	43100.0419446028\\
37068.5741303386	43049.3040389263\\
36982.592289812	42998.3941996912\\
36896.7123626336	42947.312630225\\
36810.9346917972	42896.0595345411\\
36725.2596198881	42844.635117338\\
36639.687489082	42793.0395839984\\
36554.2186411432	42741.2731405886\\
36468.8534174236	42689.3359938571\\
36383.5921588614	42637.2283512345\\
36298.4352059794	42584.9504208322\\
36213.3828988838	42532.5024114418\\
36128.435577263	42479.8845325341\\
36043.5935803859	42427.0969942583\\
35958.8572471011	42374.1400074413\\
35874.2269158347	42321.0137835867\\
35789.7029245899	42267.7185348741\\
35705.2856109449	42214.254474158\\
35620.975312052	42160.6218149671\\
35536.7723646359	42106.8207715037\\
35452.6771049929	42052.8515586425\\
35368.6898689887	41998.7143919297\\
35284.8109920581	41944.4094875825\\
35201.0408092029	41889.9370624879\\
35117.3796549906	41835.2973342019\\
35033.8278635536	41780.4905209488\\
34950.3857685872	41725.5168416203\\
34867.0537033488	41670.3765157742\\
34783.8320006563	41615.0697636344\\
34700.7209928868	41559.5968060889\\
34617.7210119754	41503.95786469\\
34534.8323894135	41448.1531616525\\
34452.0554562481	41392.1829198536\\
34369.3905430799	41336.0473628314\\
34286.8379800623	41279.7467147843\\
34204.3980968999	41223.2812005701\\
34122.0712228474	41166.6510457051\\
34039.857686708	41109.856476363\\
33957.7578168324	41052.8977193743\\
33875.7719411172	40995.7750022251\\
33793.9003870037	40938.4885530565\\
33712.1434814769	40881.0386006634\\
33630.5015510635	40823.4253744937\\
33548.9749218314	40765.6491046475\\
33467.5639193876	40707.7100218761\\
33386.2688688775	40649.6083575809\\
33305.0900949836	40591.3443438127\\
33224.0279219237	40532.9182132708\\
33143.0826734501	40474.3301993018\\
33062.2546728479	40415.5805358989\\
32981.5442429341	40356.6694577011\\
32900.9517060562	40297.5971999917\\
32820.4773840907	40238.3639986981\\
32740.121598442	40178.9700903903\\
32659.8846700411	40119.4157122801\\
32579.7669193443	40059.7011022204\\
32499.768666332	39999.8264987038\\
32419.8902305071	39939.792140862\\
32340.1319308943	39879.5982684648\\
32260.4940860382	39819.245121919\\
32180.9770140025	39758.7329422676\\
32101.5810323685	39698.0619711887\\
32022.3064582337	39637.2324509946\\
31943.153608211	39576.2446246307\\
31864.122798427	39515.098735675\\
31785.214344521	39453.7950283364\\
31706.4285616434	39392.3337474543\\
31627.7657644549	39330.7151384975\\
31549.2262671248	39268.9394475629\\
31470.8103833302	39207.0069213751\\
31392.5184262544	39144.9178072847\\
31314.3507085855	39082.672353268\\
31236.3075425159	39020.2708079256\\
31158.3892397401	38957.7134204815\\
31080.5961114542	38895.000440782\\
31002.9284683541	38832.132119295\\
30925.386620635	38769.1087071088\\
30847.970877989	38705.930455931\\
30770.6815496053	38642.5976180878\\
30693.5189441676	38579.1104465224\\
30616.4833698539	38515.4691947949\\
30539.5751343345	38451.6741170804\\
30462.7945447715	38387.7254681686\\
30386.1419078169	38323.6235034623\\
30309.6175296118	38259.3684789768\\
30233.2217157851	38194.9606513388\\
30156.9547714521	38130.400277785\\
30080.8170012135	38065.6876161615\\
30004.8087091541	38000.8229249227\\
29928.9301988415	37935.8064631301\\
29853.181773325	37870.6384904512\\
29777.5637351345	37805.3192671589\\
29702.0763862789	37739.84905413\\
29626.7200282453	37674.2281128443\\
29551.4949619976	37608.4567053839\\
29476.4014879754	37542.5350944313\\
29401.4399060927	37476.4635432695\\
29326.6105157366	37410.2423157798\\
29251.9136157665	37343.8716764417\\
29177.3495045124	37277.3518903312\\
29102.9184797741	37210.6832231201\\
29028.62083882	37143.8659410746\\
28954.4568783854	37076.9003110548\\
28880.426894672	37009.7866005129\\
28806.5311833464	36942.5250774929\\
28732.7700395388	36875.1160106288\\
28659.143757842	36807.559669144\\
28585.6526323103	36739.8563228502\\
28512.296956458	36672.0062421461\\
28439.0770232586	36604.0096980165\\
28365.9931251433	36535.8669620311\\
28293.0455540002	36467.5783063435\\
28220.2346011728	36399.1440036901\\
28147.5605574589	36330.5643273889\\
28075.0237131096	36261.8395513388\\
28002.6243578281	36192.9699500177\\
27930.3627807683	36123.9557984824\\
27858.2392705341	36054.7973723668\\
27786.2541151776	35985.4949478811\\
27714.4076021987	35916.0488018104\\
27642.7000185434	35846.4592115141\\
27571.1316506028	35776.7264549243\\
27499.7027842121	35706.8508105449\\
27428.4137046493	35636.8325574505\\
27357.264696634	35566.6719752854\\
27286.2560443266	35496.3693442622\\
27215.3880313268	35425.9249451608\\
27144.6609406726	35355.3390593274\\
27074.0750548392	35284.6119686732\\
27003.6306557378	35213.7439556734\\
26933.3280247146	35142.735303366\\
26863.1674425495	35071.5862953508\\
26793.1491894551	35000.2972157879\\
26723.2735450757	34928.8683493972\\
26653.5407884859	34857.2999814566\\
26583.9511981896	34785.5923978013\\
26514.5050521189	34713.7458848224\\
26445.2026276331	34641.7607294659\\
26376.0442015176	34569.6372192317\\
26307.0300499823	34497.3756421719\\
26238.1604486613	34424.9762868904\\
26169.4356726111	34352.4394425411\\
26100.8559963099	34279.7653988272\\
26032.4216936565	34206.9544459998\\
25964.1330379689	34134.0068748567\\
25895.9903019835	34060.9229767415\\
25827.9937578539	33987.703043542\\
25760.1436771498	33914.3473676897\\
25692.440330856	33840.856242158\\
25624.8839893713	33767.2299604612\\
25557.4749225071	33693.4688166536\\
25490.2133994871	33619.573105328\\
25423.0996889452	33545.5431216146\\
25356.1340589254	33471.37916118\\
25289.3167768799	33397.0815202259\\
25222.6481096688	33322.6504954876\\
25156.1283235583	33248.0863842335\\
25089.7576842202	33173.3894842634\\
25023.5364567305	33098.5600939073\\
24957.4649055687	33023.5985120246\\
24891.5432946161	32948.5050380024\\
24825.7718871557	32873.2799717547\\
24760.15094587	32797.9236137211\\
24694.6807328411	32722.4362648655\\
24629.3615095488	32646.818226675\\
24564.19353687	32571.0698011585\\
24499.1770750773	32495.1912908459\\
24434.3123838385	32419.1829987865\\
24369.599722215	32343.0452285479\\
24305.0393486612	32266.7782842149\\
24240.6315210232	32190.3824703882\\
24176.3764965377	32113.8580921831\\
24112.2745318315	32037.2054552285\\
24048.3258829196	31960.4248656655\\
23984.5308052051	31883.5166301462\\
23920.8895534776	31806.4810558324\\
23857.4023819122	31729.3184503947\\
23794.0695440689	31652.0291220109\\
23730.8912928912	31574.613379365\\
23667.867880705	31497.0715316458\\
23604.999559218	31419.4038885458\\
23542.2865795186	31341.6107602599\\
23479.7291920744	31263.6924574841\\
23417.327646732	31185.6492914145\\
23355.0821927153	31107.4815737456\\
23292.9930786249	31029.1896166698\\
23231.0605524371	30950.7737328752\\
23169.2848615025	30872.2342355451\\
23107.6662525457	30793.5714383566\\
23046.2049716636	30714.785655479\\
22984.901264325	30635.877201573\\
22923.7553753693	30556.846391789\\
22862.7675490055	30477.6935417663\\
22801.9380288113	30398.4189676316\\
22741.2670577324	30319.0229859975\\
22680.754878081	30239.5059139618\\
22620.4017315352	30159.8680691057\\
22560.207859138	30080.1097694929\\
22500.1735012962	30000.231333668\\
22440.2988977796	29920.2330806557\\
22380.5842877199	29840.1153299589\\
22321.0299096097	29759.878401558\\
22261.6360013019	29679.5226159093\\
22202.4028000083	29599.0482939438\\
22143.3305422989	29518.4557570659\\
22084.4194641011	29437.7453271521\\
22025.6698006982	29356.91732655\\
21967.0817867292	29275.9720780763\\
21908.6556561873	29194.9099050164\\
21850.3916424191	29113.7311311225\\
21792.2899781239	29032.4360806124\\
21734.3508953525	28951.0250781687\\
21676.5746255063	28869.4984489365\\
21618.9613993367	28787.8565185231\\
21561.5114469435	28706.0996129963\\
21504.2249977749	28624.2280588829\\
21447.1022806257	28542.2421831676\\
21390.143523637	28460.142313292\\
21333.3489542949	28377.9287771526\\
21276.7187994299	28295.6019031001\\
21220.2532852157	28213.1620199377\\
21163.9526371686	28130.6094569201\\
21107.8170801464	28047.9445437519\\
21051.8468383475	27965.1676105865\\
20996.04213531	27882.2789880246\\
20940.4031939111	27799.2790071132\\
20884.9302363656	27716.1679993437\\
20829.6234842258	27632.9462966512\\
20774.4831583797	27549.6142314128\\
20719.5094790512	27466.1721364465\\
20664.7026657981	27382.6203450094\\
20610.0629375121	27298.9591907971\\
20555.5905124175	27215.1890079419\\
20501.2856080703	27131.3101310113\\
20447.1484413575	27047.3228950072\\
20393.1792284963	26963.2276353641\\
20339.3781850329	26879.024687948\\
20285.7455258421	26794.7143890551\\
20232.2814651259	26710.2970754101\\
20178.9862164132	26625.7730841653\\
20125.8599925587	26541.1427528989\\
20072.9030057417	26456.4064196141\\
20020.1154674659	26371.564422737\\
19967.4975885582	26286.6171011162\\
19915.0495791678	26201.5647940207\\
19862.7716487655	26116.4078411386\\
19810.6640061429	26031.1465825764\\
19758.7268594114	25945.7813588568\\
19706.9604160016	25860.312510918\\
19655.364882662	25774.7403801119\\
19603.9404654589	25689.0653082028\\
19552.687369775	25603.2876373664\\
19501.6058003088	25517.407710188\\
19450.6959610737	25431.4258696614\\
19399.9580553972	25345.3424591872\\
19349.3922859202	25259.157822572\\
19298.9988545962	25172.8723040264\\
19248.7779626901	25086.486248164\\
19198.7298107781	25000\\
19148.8545987461	24913.4139049497\\
19099.1525257895	24826.7283088272\\
19049.6237904123	24739.9435578438\\
19000.2685904261	24653.0599986073\\
18951.0871229493	24566.0779781196\\
18902.0795844067	24478.997843776\\
18853.2461705281	24391.8199433639\\
18804.5870763483	24304.5446250609\\
18756.1024962056	24217.1722374336\\
18707.7926237412	24129.7031294367\\
18659.657651899	24042.1376504108\\
18611.6977729238	23954.4761500815\\
18563.9131783616	23866.7189785579\\
18516.304059058	23778.8664863312\\
18468.870605158	23690.9190242734\\
18421.6130061048	23602.8769436357\\
18374.5314506394	23514.7405960471\\
18327.6261267996	23426.5103335132\\
18280.8972219196	23338.1865084149\\
18234.3449226286	23249.7694735063\\
18187.9694148509	23161.2595819142\\
18141.7708838044	23072.6571871359\\
18095.7495140002	22983.9626430385\\
18049.9054892421	22895.1763038569\\
18004.2389926253	22806.2985241926\\
17958.7502065361	22717.3296590125\\
17913.4393126511	22628.2700636472\\
17868.3064919363	22539.1200937895\\
17823.3519246467	22449.8801054934\\
17778.5757903251	22360.5504551721\\
17733.9782678018	22271.1314995974\\
17689.5595351939	22181.6235958972\\
17645.3197699041	22092.027101555\\
17601.2591486206	22002.3423744081\\
17557.3778473161	21912.5697726462\\
17513.676041247	21822.7096548096\\
17470.1539049528	21732.7623797887\\
17426.8116122555	21642.7283068216\\
17383.649336259	21552.6077954932\\
17340.6672493478	21462.4012057336\\
17297.8655231872	21372.1088978166\\
17255.2443287219	21281.7312323586\\
17212.8038361756	21191.2685703166\\
17170.5442150504	21100.7212729872\\
17128.4656341259	21010.0897020051\\
17086.5682614587	20919.3742193416\\
17044.8522643818	20828.5751873028\\
17003.3178095036	20737.6929685289\\
16961.9650627077	20646.7279259921\\
16920.7941891515	20555.6804229954\\
16879.8053532667	20464.5508231713\\
16838.9987187573	20373.33949048\\
16798.3744486001	20282.0467892083\\
16757.9327050434	20190.6730839678\\
16717.6736496063	20099.2187396936\\
16677.5974430787	20007.6841216431\\
16637.7042455198	19916.0695953942\\
16597.994216258	19824.3755268437\\
16558.4675138904	19732.6022822065\\
16519.1242962817	19640.7502280134\\
16479.9647205637	19548.8197311101\\
16440.988943135	19456.8111586556\\
16402.1971196598	19364.7248781206\\
16363.589405068	19272.5612572862\\
16325.165953554	19180.3206642426\\
16286.9269185762	19088.0034673871\\
16248.8724528565	18995.610035423\\
16211.0027083798	18903.1407373584\\
16173.3178363931	18810.595942504\\
16135.8179874051	18717.9760204722\\
16098.5033111855	18625.2813411755\\
16061.3739567645	18532.5122748248\\
16024.4300724321	18439.6691919283\\
15987.6718057376	18346.7524632896\\
15951.0993034889	18253.7624600066\\
15914.712711752	18160.6995534699\\
15878.5121758505	18067.5641153609\\
15842.4978403647	17974.3565176512\\
15806.6698491315	17881.0771326002\\
15771.0283452434	17787.7263327542\\
15735.5734710481	17694.3044909446\\
15700.305368148	17600.8119802867\\
15665.2241773995	17507.2491741778\\
15630.3300389124	17413.6164462963\\
15595.6230920496	17319.9141705995\\
15561.1034754264	17226.1427213226\\
15526.7713269098	17132.3024729772\\
15492.6267836182	17038.3938003495\\
15458.6699819204	16944.417078499\\
15424.901057436	16850.3726827571\\
15391.3201450336	16756.2609887254\\
15357.9273788312	16662.0823722742\\
15324.7228921955	16567.8372095413\\
15291.706817741	16473.52587693\\
15258.8792873298	16379.1487511081\\
15226.240432071	16284.7062090061\\
15193.7903823201	16190.1986278157\\
15161.5292676785	16095.6263849885\\
15129.4572169931	16000.9898582341\\
15097.5743583557	15906.2894255191\\
15065.8808191024	15811.5254650652\\
15034.3767258134	15716.698355348\\
15003.062204312	15621.8084750949\\
14971.9373796646	15526.8562032845\\
14941.0023761797	15431.8419191442\\
14910.257317408	15336.7660021493\\
14879.7023261414	15241.6288320211\\
14849.3375244127	15146.4307887257\\
14819.1630334952	15051.1722524722\\
14789.178973902	14955.8536037113\\
14759.3854653857	14860.4752231337\\
14729.7826269379	14765.037491669\\
14700.3705767886	14669.5407904835\\
14671.1494324059	14573.9855009792\\
14642.1193104954	14478.3720047919\\
14613.2803269998	14382.70068379\\
14584.6325970984	14286.971920073\\
14556.1762352067	14191.1860959695\\
14527.9113549758	14095.3435940362\\
14499.8380692921	13999.4447970561\\
14471.9564902769	13903.4900880372\\
14444.2667292857	13807.4798502104\\
14416.768896908	13711.4144670288\\
14389.4631029667	13615.2943221656\\
14362.3494565176	13519.1197995126\\
14335.4280658495	13422.8912831789\\
14308.6990384828	13326.6091574891\\
14282.1624811701	13230.2738069822\\
14255.818499895	13133.8856164096\\
14229.6671998722	13037.4449707335\\
14203.7086855466	12940.952255126\\
14177.9430605933	12844.407854967\\
14152.3704279171	12747.8121558428\\
14126.9908896518	12651.1655435445\\
14101.8045471601	12554.4684040667\\
14076.8115010332	12457.7211236057\\
14052.0118510902	12360.9240885581\\
14027.4056963778	12264.0776855192\\
14002.9931351699	12167.1823012815\\
13978.7742649672	12070.2383228332\\
13954.7491824969	11973.2461373562\\
13930.9179837122	11876.2061322254\\
13907.2807637919	11779.1186950065\\
13883.8376171401	11681.9842134546\\
13860.5886373859	11584.8030755127\\
13837.5339173828	11487.5756693101\\
13814.6735492083	11390.3023831611\\
13792.0076241641	11292.983605563\\
13769.536232775	11195.6197251949\\
13747.2594647889	11098.211130916\\
13725.1774091765	11000.7582117641\\
13703.2901541308	10903.261356954\\
13681.5977870666	10805.7209558761\\
13660.1003946207	10708.1373980944\\
13638.7980626509	10610.5110733457\\
13617.6908762361	10512.8423715372\\
13596.7789196758	10415.1316827457\\
13576.0622764897	10317.3793972154\\
13555.5410294175	10219.5859053568\\
13535.2152604185	10121.7515977449\\
13515.0850506714	10023.8768651177\\
13495.1504805736	9925.96209837485\\
13475.4116297414	9828.00768857561\\
13455.8685770092	9730.01402693769\\
13436.5214004296	9631.98150483561\\
13417.3701772728	9533.91051379902\\
13398.4149840264	9435.80144551131\\
13379.655896395	9337.65469180779\\
13361.0929893002	9239.47064467441\\
13342.7263368799	9141.24969624607\\
13324.5560124882	9042.99223880492\\
13306.582088695	8944.69866477905\\
13288.8046372861	8846.36936674077\\
13271.2237292624	8748.00473740504\\
13253.8394348397	8649.6051696279\\
13236.6518234489	8551.17105640503\\
13219.660963735	8452.70279086996\\
13202.8669235576	8354.20076629275\\
13186.2697699898	8255.66537607813\\
13169.8695693186	8157.09701376423\\
13153.6663870444	8058.49607302083\\
13137.6602878808	7959.86294764775\\
13121.8513357539	7861.19803157343\\
13106.2395938029	7762.50171885329\\
13090.8251243792	7663.77440366806\\
13075.607989046	7565.01648032239\\
13060.5882485789	7466.2283432431\\
13045.7659629648	7367.41038697769\\
13031.141191402	7268.56300619283\\
13016.7139923001	7169.68659567255\\
13002.4844232794	7070.78155031698\\
12988.4525411712	6971.84826514057\\
12974.618402017	6872.88713527052\\
12960.9820610686	6773.89855594522\\
12947.543572788	6674.88292251279\\
12934.3029908466	6575.84063042928\\
12921.2603681259	6476.77207525732\\
12908.4157567163	6377.67765266435\\
12895.7692079177	6278.55775842115\\
12883.3207722387	6179.41278840027\\
12871.070499397	6080.24313857431\\
12859.0184383186	5981.04920501453\\
12847.1646371378	5881.83138388918\\
12835.5091431974	5782.59007146184\\
12824.0520030478	5683.32566408995\\
12812.7932624476	5584.03855822321\\
12801.7329663626	5484.72915040193\\
12790.8711589663	5385.39783725554\\
12780.2078836396	5286.04501550096\\
12769.74318297	5186.67108194091\\
12759.4770987524	5087.27643346259\\
12749.4096719882	4987.86146703576\\
12739.5409428855	4888.42657971146\\
12729.8709508587	4788.97216862026\\
12720.3997345286	4689.49863097065\\
12711.127331722	4590.00636404759\\
12702.0537794718	4490.49576521079\\
12693.1791140165	4390.96723189316\\
12684.5033708006	4291.4211615993\\
12676.0265844738	4191.85795190384\\
12667.7487888914	4092.27800044976\\
12659.6700171138	3992.68170494706\\
12651.7903014068	3893.0694631709\\
12644.1096732407	3793.44167296016\\
12636.6281632912	3693.79873221586\\
12629.3458014385	3594.14103889946\\
12622.2626167674	3494.46899103141\\
12615.3786375672	3394.78298668944\\
12608.6938913318	3295.083424007\\
12602.2084047591	3195.37070117177\\
12595.9222037514	3095.64521642398\\
12589.835313415	2995.9073680547\\
12583.9477580602	2896.15755440455\\
12578.2595612011	2796.39617386184\\
12572.7707455557	2696.62362486107\\
12567.4813330456	2596.84030588142\\
12562.3913447961	2497.046615445\\
12557.500801136	2397.24295211539\\
12552.8097215974	2297.42971449605\\
12548.3181249161	2197.60730122853\\
12544.0260290308	2097.77611099115\\
12539.9334510836	1997.9365424973\\
12536.0404074199	1898.0889944937\\
12532.3469135878	1798.23386575907\\
12528.8529843389	1698.37155510233\\
12525.5586336273	1598.50246136115\\
12522.4638746104	1498.62698340022\\
12519.5687196482	1398.74552010975\\
12516.8731803035	1298.85847040389\\
12514.3772673422	1198.96623321911\\
12512.0809907324	1099.06920751247\\
12509.9843596453	999.16779226031\\
12508.0873824545	899.262386456474\\
12506.3900667364	799.353389110623\\
12504.8924192697	699.441199246915\\
12503.594446036	599.526215902149\\
12502.4961522191	499.608838124368\\
12501.5975422055	399.689464971113\\
12500.8986195842	299.768495507893\\
12500.3993871465	199.846328806637\\
12500.0998468863	99.9233639440792\\
12500	6.12323399573677e-12\\
12500	0\\
};

\addplot [color=red, line width=1.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
22345.1167837651	0.644998598459214\\
96968.2718527468	27532.6034592657\\
87004.0835500216	28115.9999579332\\
43857.6008979609	20.5255323959081\\
44259.4185750646	3.57598695162984\\
54550.1391540198	459.51716102746\\
48142.0685869659	41.891613044945\\
48788.7319872736	6.32394015111503\\
109835.02748856	133.732034728731\\
109910.145818554	998.046436918121\\
106301.431464411	86.1611657705539\\
106625.998739926	27.0357509763622\\
98263.2633395894	186.12717547982\\
75402.8531075682	4948.34881845\\
77240.7903496491	143.901392556487\\
80991.8564221818	32.387078392434\\
83158.7830407286	458.866909993287\\
88394.7704706992	298.729364483711\\
86832.8917008208	45.6573769576748\\
87407.356317485	35.9815325945336\\
87627.5106065425	32.1306945255666\\
};
\addlegendentry{\footnotesize{eigenvalues}}

\addplot [color=blue, line width=1.0pt, draw=none, mark size=4pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
87004.0835500216	28115.9999579333\\
96968.2718527474	27532.6034592675\\
75402.8531075682	4948.34881845011\\
83158.7830407287	458.866909993248\\
80991.8564221819	32.3870783924847\\
};
\addlegendentry{\footnotesize{computed eigenvalues}}

\addplot [color=black, line width=1.0pt, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
80000	25000\\
};
\addlegendentry{\footnotesize{target}}

\addplot [color=blue, line width=1.0pt, draw=none, mark size=4.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
20000	10000\\
60000	10000\\
100000	10000\\
20000	30000\\
60000	30000\\
100000	30000\\
30000	0\\
90000	0\\
};
\addlegendentry{\footnotesize{initial interpolation points}}

\end{axis}

\begin{axis}[%
width=0.36\textwidth,
height=0.36\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> partition_effect_LU_lsys.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.30\textwidth,
height=0.32\textwidth,
at={(0in,0in)},
ylabel near ticks,
xlabel near ticks,
scale only axis,
xmin=1,
xmax=16,
xtick={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabels={{2},{},{4},{},{6},{},{8},{},{10},{},{12},{},{14},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={partition parameter $\sm$},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=12,
axis y line*=left,
yminorticks=true,
ylabel={$\#$ LU decompositions},
%axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.097,0.738)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	11\\
2	8.6\\
3	7.6\\
4	7\\
5	7\\
6	7\\
7	7\\
8	7\\
9	7\\
10	7\\
11	7\\
12	7\\
13	7\\
14	7\\
15	7\\
16	7\\
};
%\addlegendentry{$\#$ of LU deco.}
\end{axis}

\begin{axis}[%
width=0.30\textwidth,
height=0.32\textwidth,
at={(0in,0in)},
ylabel near ticks,
xlabel near ticks,
scale only axis,
xmin=1,
xmax=16,
xtick={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabels={{2},{},{4},{},{6},{},{8},{},{10},{},{12},{},{14},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={partition parameter $\sm$},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=500,
%ytick={0,100,200,300,400,500},
%yticklabels={{},100,200,300,400},
axis y line*=right,
yminorticks=true,
ylabel={$\#$ linear system solves},
%axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.12,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	-1 \\
};
\addlegendentry{\footnotesize $\#$ LU deco.}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	44\\
2	68.8\\
3	91.2\\
4	112\\
5	140\\
6	168\\
7	196\\
8	224\\
9	252\\
10	280\\
11	308\\
12	336\\
13	364\\
14	392\\
15	420\\
16	448\\
};
\addlegendentry{\footnotesize $\#$ lin. syst. solves}

\end{axis}
\end{tikzpicture}%


==> partition_effect_time.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\pgfplotsset{
width=0.3\textwidth,
height=0.32\textwidth,
at={(0in,0in)},
ylabel near ticks,
xlabel near ticks,
scale only axis,
xmin=1,
xmax=16,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={{},{2},{},{4},{},{6},{},{8},{},{10},{},{12},{},{14},{}},
xlabel style={font=\color{white!15!black}},
xlabel={partition parameter $\sm$},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
}

\begin{axis}[%
axis y line*=right,
ymin=0,
ymax=17,
yminorticks=true,
ylabel={time (\texttt{acoustic\_wave\_2d})},
%axis background/.style={fill=white},
legend style={at={(0.121,0.677)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	4.6918013924\\
2	4.6622574022\\
3	4.6669524316\\
4	4.8696641846\\
5	5.5601618454\\
6	6.35407769275\\
7	7.1534426456\\
8	7.906006566\\
9	8.8130408862\\
10	9.7947260536\\
11	10.4276922092\\
12	11.3881991475\\
13	12.39934788475\\
14	13.5272676594\\
15	14.3149617888\\
16	14.975199191\\
};
%\addlegendentry{acoustic$\_$wave$\_$2d}

\end{axis}

\begin{axis}[%
axis y line*=left,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1,
yminorticks=true,
ylabel={time (\texttt{schrodinger}, \texttt{utrecht1331})},
%axis background/.style={fill=white},
legend style={at={(0.02,0.68)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.1544941724\\
2	0.1557020536\\
3	0.1546389778\\
4	0.167894336\\
5	0.198507207\\
6	0.2248281468\\
7	0.2599903372\\
8	0.3131925474\\
9	0.3687706462\\
10	0.422776131\\
11	0.4254340042\\
12	0.42815913\\
13	0.5021032098\\
14	0.5567568056\\
15	0.7184592102\\
16	0.8188812316\\
};
\addlegendentry{\footnotesize\texttt{utrecht1331}}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.072144447\\
2	0.0605092704\\
3	0.0641070946\\
4	0.08733640125\\
5	0.0974673826\\
6	0.121497242\\
7	0.149702954666667\\
8	0.179858865\\
9	0.2144531895\\
10	0.2565456408\\
11	0.3101644178\\
12	0.3710693868\\
13	0.465418218\\
14	0.5488116816\\
15	0.648244101\\
16	0.7095725618\\
};
\addlegendentry{\footnotesize\texttt{schrodinger}}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-1\\
};
\addlegendentry{\footnotesize\texttt{acoustic\_wave\_2d}}
\end{axis}

\end{tikzpicture}%


==> runtimes_nLU_gun.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.36\textwidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=2.6,
ymax=4.5993196408,
ytick={2.5,3,3.5,4,4.5, 5},
xlabel={\footnotesize{\# of desired eigenvalues}},
ylabel={\footnotesize{runtime in s}},
ylabel near ticks,
xlabel near ticks,
axis y line* = left,
axis background/.style={fill=white},
legend style={at={(0,0)}, legend pos=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1	2.8611156346 \\
2	3.4938665312 \\
3	3.4783597364 \\
4	3.1616084554 \\
5	3.4971245616 \\
6	3.9137287106 \\
7	4.0020193306 \\
8	4.2339000160  \\
9	4.3386980154 \\
10	4.5993196408 \\
};
\addlegendentry{\footnotesize{runtime}}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100 100 \\
};
\addlegendentry{\footnotesize{\# of LU deco.}}

\end{axis}

\begin{axis}[%
width=0.32\textwidth,
height=0.36\textwidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=11,
ymax=20,
ytick={12,13.5,15,16.5,18,19.5, 21},
ylabel={\footnotesize{\# of LU decompositions}},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0.042,0.752)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
hide x axis,
axis y line*=right,
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	12 \\
2	13.8 \\
3	14.2 \\
4	14 \\
5	15.2 \\
6	16.6 \\
7	17.2 \\
8	18.2 \\
9	19 \\
10	20 \\
};

\end{axis}
\end{tikzpicture}%

==> runtimes_vs_neig_Schrodinger.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.36\textwidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
ymin=0,
ymax=0.2014308146,
ytick={0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16,0.18,0.2,0.22},
axis background/.style={fill=white},
xlabel = {\footnotesize{\# of desired eigenvalues}},
ylabel = {\footnotesize{runtime in s}},
ylabel near ticks,
xlabel near ticks,
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
legend style={at={(0,0)}, legend pos=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1	0.0208797424\\
2	0.034201965\\
3	0.0362389078\\
4	0.0408659934\\
5	0.0568407254\\
6	0.067472051\\
7	0.0700244114\\
8	0.0782528292\\
9	0.0993236808\\
10	0.1050952752\\
};
\addlegendentry{\footnotesize{\sf ALL}}

\addplot [color=red, dashdotted, line width=1pt, mark size=2.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0.0210201916\\
2	0.0362325998\\
3	0.0474377736\\
4	0.0562261546\\
5	0.0747460296\\
6	0.0981699476\\
7	0.1180623576\\
8	0.1355287778\\
9	0.164369804\\
10	0.2014308146\\
};
\addlegendentry{\footnotesize{\sf BR}}

\addplot [color=blue, dotted, line width=1.0pt, mark size=2.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.0205013944\\
2	0.0277675432\\
3	0.0480258362\\
4	0.0520097686\\
5	0.0546725084\\
6	0.0718745704\\
7	0.090957249\\
8	0.0906387262\\
9	0.105790206\\
10	0.1075754574\\
};
\addlegendentry{\footnotesize{\sf WR}}


\addplot [color=black, dashed, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.0467365036\\
2	0.0465204186\\
3	0.0602097058\\
4	0.0789438822\\
5	0.074129838\\
6	0.0970012606\\
7	0.0866676908\\
8	0.1161963662\\
9	0.1602527506\\
10	0.1445022754\\
};
\addlegendentry{\footnotesize{CORK}}

\end{axis}
\end{tikzpicture}%


==> schrodinger_spec.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.36\textwidth,
at={(0in,0in)},
scale only axis,
xmin=-0.38,
xmax=-0.345,
ymin=-0.004,
ymax=0.008,
ytick={-0.004,0,0.004},
axis background/.style={fill=white},
xlabel = {\footnotesize{$\Real(x)$}},
ylabel = {\footnotesize{$\Imag(x)$}},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0,0)}, legend pos=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-0.349248897206697	-0.00135470614458134\\
-0.349248897206697	0.00135470614458134\\
-0.349428828807898	-0.00148608665530957\\
-0.349428828807898	0.00148608665530957\\
-0.353308769953765	-0.002552521227971\\
-0.353308769953765	0.002552521227971\\
-0.353924879448936	-0.00278451480609424\\
-0.353924879448936	0.00278451480609424\\
-0.358941868049218	-0.00328245540361044\\
-0.358941868049218	0.00328245540361044\\
-0.360089206081967	-0.0035046042439341\\
-0.360089206081967	0.0035046042439341\\
-0.365139469722035	-0.00335203419385777\\
-0.365139469722035	0.00335203419385777\\
-0.366730309957725	-0.00343883593589287\\
-0.366730309957725	0.00343883593589287\\
-0.370898611263873	-0.00279184826006148\\
-0.370898611263873	0.00279184826006148\\
-0.372663535170539	-0.00264170489780094\\
-0.372663535170539	0.00264170489780094\\
-0.375368745067301	-0.00179406806961886\\
-0.375368745067301	0.00179406806961886\\
-0.376867441553525	-0.00137660804703724\\
};
\addlegendentry{\footnotesize{eigenvalues}}

\addplot [color=blue, line width=1.0pt, draw=none, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.360089206149881	-0.003504604146999\\
-0.358941868085453	-0.00328245506450672\\
-0.358941867914224	0.0032824551447438\\
-0.360089205936328	0.00350460415565419\\
-0.365139469858664	-0.00335203304642359\\
-0.353924880265238	-0.0027845139931042\\
-0.365139469836486	0.00335203256548438\\
-0.353308770162349	-0.00255251803902821\\
-0.353924878905698	0.00278451473775787\\
-0.366730310112902	-0.00343883234041995\\
};
\addlegendentry{\footnotesize{computed eigenvalues}}

\addplot [color=black, line width=1.0pt, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, black}]
%\addplot [color=black, marks only, line width=1.0pt, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-0.36	-0.001\\
};
\addlegendentry{\footnotesize{target}}

\end{axis}
\end{tikzpicture}%
